pOps: Photo-Inspired Diffusion Operators

Text-guided image generation enables the creation of visual content from textual descriptions. However, certain visual concepts cannot be effectively conveyed through language alone. This has sparked a renewed interest in utilizing the CLIP image embedding space for more visually-oriented tasks through methods such as IP-Adapter. Interestingly, the CLIP image embedding space has been shown to be semantically meaningful, where linear operations within this space yield semantically meaningful results. Yet, the specific meaning of these operations can vary unpredictably across different images. To harness this potential, we introduce pOps, a framework that trains specific semantic operators directly on CLIP image embeddings. Each pOps operator is built upon a pretrained Diffusion Prior model. While the Diffusion Prior model was originally trained to map between text embeddings and image embeddings, we demonstrate that it can be tuned to accommodate new input conditions, resulting in a diffusion operator. Working directly over image embeddings not only improves our ability to learn semantic operations but also allows us to directly use a textual CLIP loss as an additional supervision when needed. We show that pOps can be used to learn a variety of photo-inspired operators with distinct semantic meanings, highlighting the semantic diversity and potential of our proposed approach.

==> (inline-0) <==
\begin{tabular}{c c c c@{\hspace{0.4cm}} c c c c@{\hspace{0.4cm}}}

        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/alvan-nee-T-0EW-SEbsE-unsplash_pablo-merchan-montes-_Tw4vCs9C-8-unsplash/object_1.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/alvan-nee-T-0EW-SEbsE-unsplash_pablo-merchan-montes-_Tw4vCs9C-8-unsplash/object_2.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/alvan-nee-T-0EW-SEbsE-unsplash_pablo-merchan-montes-_Tw4vCs9C-8-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/alvan-nee-T-0EW-SEbsE-unsplash_pablo-merchan-montes-_Tw4vCs9C-8-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/brigitte-tohm-51AK6yJDgv0-unsplash_ivan-lopatin-PZ2KhQnOZb8-unsplash/object_1.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/brigitte-tohm-51AK6yJDgv0-unsplash_ivan-lopatin-PZ2KhQnOZb8-unsplash/object_2.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/brigitte-tohm-51AK6yJDgv0-unsplash_ivan-lopatin-PZ2KhQnOZb8-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/brigitte-tohm-51AK6yJDgv0-unsplash_ivan-lopatin-PZ2KhQnOZb8-unsplash/ours.jpg} \\

        Object A & Object B & Average & Ours & Object A & Object B & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/brigitte-tohm-51AK6yJDgv0-unsplash_lucas-van-oort-Tv9w8mgoVzs-unsplash/object_1.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/brigitte-tohm-51AK6yJDgv0-unsplash_lucas-van-oort-Tv9w8mgoVzs-unsplash/object_2.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/brigitte-tohm-51AK6yJDgv0-unsplash_lucas-van-oort-Tv9w8mgoVzs-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/brigitte-tohm-51AK6yJDgv0-unsplash_lucas-van-oort-Tv9w8mgoVzs-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_nikolett-emmert-_g2jz1SghvQ-unsplash/object_1.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_nikolett-emmert-_g2jz1SghvQ-unsplash/object_2.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_nikolett-emmert-_g2jz1SghvQ-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_nikolett-emmert-_g2jz1SghvQ-unsplash/ours.jpg} \\

        Object A & Object B & Average & Ours & Object A & Object B & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-TDOClniEwmI-unsplash_fatty-corgi-1QsQRkxnU6I-unsplash/object_1.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-TDOClniEwmI-unsplash_fatty-corgi-1QsQRkxnU6I-unsplash/object_2.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-TDOClniEwmI-unsplash_fatty-corgi-1QsQRkxnU6I-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-TDOClniEwmI-unsplash_fatty-corgi-1QsQRkxnU6I-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_r-n-tyfqOL1FAQc-unsplash/object_1.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_r-n-tyfqOL1FAQc-unsplash/object_2.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_r-n-tyfqOL1FAQc-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_r-n-tyfqOL1FAQc-unsplash/ours.jpg} \\

        Object A & Object B & Average & Ours & Object A & Object B & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_birmingham-museums-trust-q2OwlfXAYfo-unsplash/object_1.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_birmingham-museums-trust-q2OwlfXAYfo-unsplash/object_2.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_birmingham-museums-trust-q2OwlfXAYfo-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_birmingham-museums-trust-q2OwlfXAYfo-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/milad-fakurian-3CoSLrSrvhY-unsplash_r-n-tyfqOL1FAQc-unsplash/object_1.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/milad-fakurian-3CoSLrSrvhY-unsplash_r-n-tyfqOL1FAQc-unsplash/object_2.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/milad-fakurian-3CoSLrSrvhY-unsplash_r-n-tyfqOL1FAQc-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/union_comparisons/images/milad-fakurian-3CoSLrSrvhY-unsplash_r-n-tyfqOL1FAQc-unsplash/ours.jpg} \\

        Object A & Object B & Average & Ours & Object A & Object B & Average & Ours \\[-0.25cm]

    \end{tabular}
\begin{tabular}{c c c c@{\hspace{0.4cm}} c c c c@{\hspace{0.4cm}}}

        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/bermix-studio-ZMxHvB9J7YU-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/object.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/bermix-studio-ZMxHvB9J7YU-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/background.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/bermix-studio-ZMxHvB9J7YU-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/bermix-studio-ZMxHvB9J7YU-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_benjamin-3WdChmuv7mE-unsplash/object.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_benjamin-3WdChmuv7mE-unsplash/background.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_benjamin-3WdChmuv7mE-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_benjamin-3WdChmuv7mE-unsplash/ours.jpg} \\

        Object & Scene & Average & Ours & Object & Scene & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/daniel-k-cheung-WJuwxFIpidc-unsplash_joseph-barrientos-oQl0eVYd_n8-unsplash/object.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/daniel-k-cheung-WJuwxFIpidc-unsplash_joseph-barrientos-oQl0eVYd_n8-unsplash/background.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/daniel-k-cheung-WJuwxFIpidc-unsplash_joseph-barrientos-oQl0eVYd_n8-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/daniel-k-cheung-WJuwxFIpidc-unsplash_joseph-barrientos-oQl0eVYd_n8-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/ruslan-bardash-4kTbAMRAHtQ-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/object.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/ruslan-bardash-4kTbAMRAHtQ-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/background.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/ruslan-bardash-4kTbAMRAHtQ-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/ruslan-bardash-4kTbAMRAHtQ-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/ours.jpg} \\

        Object & Scene & Average & Ours & Object & Scene & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/object.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/background.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_yevhenii-deshko-Tkh5CmSzmaM-unsplash/object.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_yevhenii-deshko-Tkh5CmSzmaM-unsplash/background.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_yevhenii-deshko-Tkh5CmSzmaM-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/engin-akyurt-iLHCV4ZBH7s-unsplash_yevhenii-deshko-Tkh5CmSzmaM-unsplash/ours.jpg} \\

        Object & Scene & Average & Ours & Object & Scene & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/erick-butler-3XQlnryKz0o-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/object.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/erick-butler-3XQlnryKz0o-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/background.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/erick-butler-3XQlnryKz0o-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/erick-butler-3XQlnryKz0o-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/fernando-andrade-Q33VONoOfSU-unsplash_juli-kosolapova-Us_dv71f1bc-unsplash/object.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/fernando-andrade-Q33VONoOfSU-unsplash_juli-kosolapova-Us_dv71f1bc-unsplash/background.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/fernando-andrade-Q33VONoOfSU-unsplash_juli-kosolapova-Us_dv71f1bc-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/fernando-andrade-Q33VONoOfSU-unsplash_juli-kosolapova-Us_dv71f1bc-unsplash/ours.jpg} \\

        Object & Scene & Average & Ours & Object & Scene & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_sam-moghadam-khamseh-cuSPt5uP2iQ-unsplash/object.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_sam-moghadam-khamseh-cuSPt5uP2iQ-unsplash/background.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_sam-moghadam-khamseh-cuSPt5uP2iQ-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_sam-moghadam-khamseh-cuSPt5uP2iQ-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/milad-fakurian-3CoSLrSrvhY-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/object.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/milad-fakurian-3CoSLrSrvhY-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/background.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/milad-fakurian-3CoSLrSrvhY-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/scene_comparisons/images/milad-fakurian-3CoSLrSrvhY-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/ours.jpg} \\

        Object & Scene & Average & Ours & Object & Scene & Average & Ours \\[-0.25cm]

    \end{tabular}
\begin{tabular}{c c c c@{\hspace{0.4cm}} c c c c@{\hspace{0.4cm}}}

        \\ \\ \\ \\ \\ \\
        \\ \\ \\ \\ \\ \\
        \\ \\ \\ \\ \\ \\
        \\ \\ \\ \\ \\ \\

        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/birmingham-museums-trust-q2OwlfXAYfo-unsplash_sarah-claeys-lxw686JyMT8-unsplash/birmingham-museums-trust-q2OwlfXAYfo-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/birmingham-museums-trust-q2OwlfXAYfo-unsplash_sarah-claeys-lxw686JyMT8-unsplash/sarah-claeys-lxw686JyMT8-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/birmingham-museums-trust-q2OwlfXAYfo-unsplash_sarah-claeys-lxw686JyMT8-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/birmingham-museums-trust-q2OwlfXAYfo-unsplash_sarah-claeys-lxw686JyMT8-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/coppertist-wu-its52T6D4bo-unsplash_james-lee-vpBPwauyeos-unsplash/coppertist-wu-its52T6D4bo-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/coppertist-wu-its52T6D4bo-unsplash_james-lee-vpBPwauyeos-unsplash/james-lee-vpBPwauyeos-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/coppertist-wu-its52T6D4bo-unsplash_james-lee-vpBPwauyeos-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/coppertist-wu-its52T6D4bo-unsplash_james-lee-vpBPwauyeos-unsplash/ours.jpg} \\

        Object & Texture & Average & Ours & Object & Texture & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/coppertist-wu-its52T6D4bo-unsplash_joel-filipe-Wc8k-KryEPM-unsplash/coppertist-wu-its52T6D4bo-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/coppertist-wu-its52T6D4bo-unsplash_joel-filipe-Wc8k-KryEPM-unsplash/joel-filipe-Wc8k-KryEPM-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/coppertist-wu-its52T6D4bo-unsplash_joel-filipe-Wc8k-KryEPM-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/coppertist-wu-its52T6D4bo-unsplash_joel-filipe-Wc8k-KryEPM-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/gilbert-beltran-EUQRWgmvhr8-unsplash_emily-bernal-r2F5ZIEUPtk-unsplash/gilbert-beltran-EUQRWgmvhr8-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/gilbert-beltran-EUQRWgmvhr8-unsplash_emily-bernal-r2F5ZIEUPtk-unsplash/emily-bernal-r2F5ZIEUPtk-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/gilbert-beltran-EUQRWgmvhr8-unsplash_emily-bernal-r2F5ZIEUPtk-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/gilbert-beltran-EUQRWgmvhr8-unsplash_emily-bernal-r2F5ZIEUPtk-unsplash/ours.jpg} \\

        Object & Texture & Average & Ours & Object & Texture & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/isaac-martin-Jewkfj03OUU-unsplash_vadim-bogulov--PwZWV5AWV0-unsplash/isaac-martin-Jewkfj03OUU-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/isaac-martin-Jewkfj03OUU-unsplash_vadim-bogulov--PwZWV5AWV0-unsplash/vadim-bogulov--PwZWV5AWV0-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/isaac-martin-Jewkfj03OUU-unsplash_vadim-bogulov--PwZWV5AWV0-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/isaac-martin-Jewkfj03OUU-unsplash_vadim-bogulov--PwZWV5AWV0-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/mario-losereit-mTZyJeR1Rnc-unsplash_boliviainteligente-zeQ5n-03Y40-unsplash/mario-losereit-mTZyJeR1Rnc-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/mario-losereit-mTZyJeR1Rnc-unsplash_boliviainteligente-zeQ5n-03Y40-unsplash/boliviainteligente-zeQ5n-03Y40-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/mario-losereit-mTZyJeR1Rnc-unsplash_boliviainteligente-zeQ5n-03Y40-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/mario-losereit-mTZyJeR1Rnc-unsplash_boliviainteligente-zeQ5n-03Y40-unsplash/ours.jpg} \\

        Object & Texture & Average & Ours & Object & Texture & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/or-hakim-VQxKattL-X4-unsplash_engin-akyurt-aXVro7lQyUM-unsplash/or-hakim-VQxKattL-X4-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/or-hakim-VQxKattL-X4-unsplash_engin-akyurt-aXVro7lQyUM-unsplash/engin-akyurt-aXVro7lQyUM-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/or-hakim-VQxKattL-X4-unsplash_engin-akyurt-aXVro7lQyUM-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/or-hakim-VQxKattL-X4-unsplash_engin-akyurt-aXVro7lQyUM-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/r-n-tyfqOL1FAQc-unsplash_li-zhang-K-DwbsTXliY-unsplash/r-n-tyfqOL1FAQc-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/r-n-tyfqOL1FAQc-unsplash_li-zhang-K-DwbsTXliY-unsplash/li-zhang-K-DwbsTXliY-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/r-n-tyfqOL1FAQc-unsplash_li-zhang-K-DwbsTXliY-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/r-n-tyfqOL1FAQc-unsplash_li-zhang-K-DwbsTXliY-unsplash/ours.jpg} \\

        Object & Texture & Average & Ours & Object & Texture & Average & Ours \\ \\[-0.1cm]

        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/ruslan-bardash-4kTbAMRAHtQ-unsplash_simon-lee-HmHOhR5meGo-unsplash/ruslan-bardash-4kTbAMRAHtQ-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/ruslan-bardash-4kTbAMRAHtQ-unsplash_simon-lee-HmHOhR5meGo-unsplash/simon-lee-HmHOhR5meGo-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/ruslan-bardash-4kTbAMRAHtQ-unsplash_simon-lee-HmHOhR5meGo-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/ruslan-bardash-4kTbAMRAHtQ-unsplash_simon-lee-HmHOhR5meGo-unsplash/ours.jpg} &

        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/tom-crew-Mz__0nr1AM8-unsplash_simon-lee-HmHOhR5meGo-unsplash/tom-crew-Mz__0nr1AM8-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/tom-crew-Mz__0nr1AM8-unsplash_simon-lee-HmHOhR5meGo-unsplash/simon-lee-HmHOhR5meGo-unsplash.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/tom-crew-Mz__0nr1AM8-unsplash_simon-lee-HmHOhR5meGo-unsplash/mean.jpg} &
        \includegraphics[width=0.105\textwidth]{figures/texturing_comparisons/mean_comparisons/tom-crew-Mz__0nr1AM8-unsplash_simon-lee-HmHOhR5meGo-unsplash/ours.jpg} \\

        Object & Texture & Average & Ours & Object & Texture & Average & Ours \\[-0.25cm]

    \end{tabular}
\begin{tabular}{c c@{\hspace{0.4cm}} c c c c c}

        \\ \\

        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_waves/arno-senoner-HFE2RyC76tw-unsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_waves/texture_wavesunsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_waves/cia.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_waves/ip_adapter.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_waves/style_prompting.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_waves/zest.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_waves/ours} \\

        Object & Texture & CIA & IP-Adapter & Style Prompting & ZeST & pOps \\

        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_words/arno-senoner-HFE2RyC76tw-unsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_words/texture_wordsunsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_words/cia.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_words/ip_adapter.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_words/style_prompting.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_words/zest.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/arno-senoner-HFE2RyC76tw-unsplash_texture_words/ours} \\

        Object & Texture & CIA & IP-Adapter & Style Prompting & ZeST & pOps \\

        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/brierfcase_stone/brierfcase.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/brierfcase_stone/stone.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/brierfcase_stone/cia.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/brierfcase_stone/ip_adapter.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/brierfcase_stone/style_prompting.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/brierfcase_stone/zest.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/brierfcase_stone/ours} \\

        Object & Texture & CIA & IP-Adapter & Style Prompting & ZeST & pOps \\

        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/diamond_red_reflective/diamond.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/diamond_red_reflective/red_reflective.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/diamond_red_reflective/cia.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/diamond_red_reflective/ip_adapter.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/diamond_red_reflective/style_prompting.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/diamond_red_reflective/zest.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/diamond_red_reflective/5.jpg} \\

        Object & Texture & CIA & IP-Adapter & Style Prompting & ZeST & pOps \\
        
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/engin-akyurt-TDOClniEwmI-unsplash_zebra_pattern/engin-akyurt-TDOClniEwmI-unsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/engin-akyurt-TDOClniEwmI-unsplash_zebra_pattern/zebra_patternunsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/engin-akyurt-TDOClniEwmI-unsplash_zebra_pattern/cia.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/engin-akyurt-TDOClniEwmI-unsplash_zebra_pattern/ip_adapter.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/engin-akyurt-TDOClniEwmI-unsplash_zebra_pattern/style_prompting.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/engin-akyurt-TDOClniEwmI-unsplash_zebra_pattern/zest.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/engin-akyurt-TDOClniEwmI-unsplash_zebra_pattern/ours.jpg} \\

        Object & Texture & CIA & IP-Adapter & Style Prompting & ZeST & pOps \\

        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/fatty-corgi-1QsQRkxnU6I-unsplash_texture_cracks/fatty-corgi-1QsQRkxnU6I-unsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/fatty-corgi-1QsQRkxnU6I-unsplash_texture_cracks/texture_cracksunsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/fatty-corgi-1QsQRkxnU6I-unsplash_texture_cracks/cracks.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/fatty-corgi-1QsQRkxnU6I-unsplash_texture_cracks/ip_adapter.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/fatty-corgi-1QsQRkxnU6I-unsplash_texture_cracks/style_prompting.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/fatty-corgi-1QsQRkxnU6I-unsplash_texture_cracks/zest.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/fatty-corgi-1QsQRkxnU6I-unsplash_texture_cracks/ours.jpg} \\

        Object & Texture & CIA & IP-Adapter & Style Prompting & ZeST & pOps \\

        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_stone/r-n-tyfqOL1FAQc-unsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_stone/stoneunsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_stone/cia.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_stone/ip_adapter.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_stone/style_prompting.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_stone/zest.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_stone/ours.jpg} \\

        Object & Texture & CIA & IP-Adapter & Style Prompting & ZeST & pOps \\

        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_texture_waves/r-n-tyfqOL1FAQc-unsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_texture_waves/texture_wavesunsplash.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_texture_waves/cia.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_texture_waves/ip_adapter.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_texture_waves/style_prompting.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_texture_waves/zest.jpg} &
        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_texture_waves/ours.jpg} \\

        Object & Texture & CIA & IP-Adapter & Style Prompting & ZeST & pOps

    \end{tabular}
\begin{tabular}{c c c c c c c c}

        \\

        \raisebox{0.2in}{\rotatebox{90}{ Input }} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135742_futuristic/20240321.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135831_many/20240321.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135831_sliced/20240321.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/adam-ulrich-wy213TFXxSM-unsplash_colorful/adam-ulrich-wy213TFXxSM-unsplash.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/artem-maltsev-VOO5ojMQ_9A-unsplash_gothic/artem-maltsev-VOO5ojMQ_9A-unsplash.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/claire-abdo-_-635EI3nV8-unsplash_shattered/claire-abdo-_-635EI3nV8-unsplash.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/creative-headline-APNnyM36puU-unsplash_colorful/creative-headline-APNnyM36puU-unsplash.jpg} \\

        & ``futuristic'' & ``many'' & ``sliced'' & ``colorful'' & ``gothic'' & ``shattered'' & ``colorful'' \\

        \raisebox{0.025in}{\rotatebox{90}{ InstructP2P }} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135742_futuristic/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135831_many/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135831_sliced/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/adam-ulrich-wy213TFXxSM-unsplash_colorful/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/artem-maltsev-VOO5ojMQ_9A-unsplash_gothic/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/claire-abdo-_-635EI3nV8-unsplash_shattered/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/creative-headline-APNnyM36puU-unsplash_colorful/ip2p.jpg} \\
       
        \raisebox{0.2in}{\rotatebox{90}{ IP-A }} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135742_futuristic/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135831_many/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135831_sliced/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/adam-ulrich-wy213TFXxSM-unsplash_colorful/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/artem-maltsev-VOO5ojMQ_9A-unsplash_gothic/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/claire-abdo-_-635EI3nV8-unsplash_shattered/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/creative-headline-APNnyM36puU-unsplash_colorful/ip-adapter.jpg} \\

        \raisebox{0.1in}{\rotatebox{90}{ IP-A (0.1) }} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135742_futuristic/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135831_many/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135831_sliced/ip_adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/adam-ulrich-wy213TFXxSM-unsplash_colorful/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/artem-maltsev-VOO5ojMQ_9A-unsplash_gothic/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/claire-abdo-_-635EI3nV8-unsplash_shattered/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/creative-headline-APNnyM36puU-unsplash_colorful/ip-adapter_0.1.jpg} \\

        \raisebox{0.225in}{\rotatebox{90}{ pOps }} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135742_futuristic/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135831_many/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/20240321_135831_sliced/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/adam-ulrich-wy213TFXxSM-unsplash_colorful/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/artem-maltsev-VOO5ojMQ_9A-unsplash_gothic/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/claire-abdo-_-635EI3nV8-unsplash_shattered/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/creative-headline-APNnyM36puU-unsplash_colorful/ours.jpg} \\ 

        \\

    \end{tabular} 

    \begin{tabular}{c c c c c c c c}

        \raisebox{0.2in}{\rotatebox{90}{ Input }} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/dominic-phillips-QEVT_XYXKPs-unsplash_skeletal/dominic-phillips-QEVT_XYXKPs-unsplash.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/elephant_enormous/elephant.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/hedge_1_futuristic/hedge.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/istockphoto-185284489-612x612_sliced/istockphoto-185284489-612x612.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/arno-senoner-HFE2RyC76tw-unsplash_transparent/arno-senoner-HFE2RyC76tw-unsplash.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_many/mario-losereit-mTZyJeR1Rnc-unsplash.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/r-n-tyfqOL1FAQc-unsplash_soggy/r-n-tyfqOL1FAQc-unsplash.jpg} \\

        & ``skeletal'' & ``enormous'' & ``futuristic'' & ``sliced'' & ``transparent'' & ``many'' & ``soggy'' \\

        \raisebox{0.025in}{\rotatebox{90}{ InstructP2P }} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/dominic-phillips-QEVT_XYXKPs-unsplash_skeletal/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/elephant_enormous/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/hedge_1_futuristic/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/istockphoto-185284489-612x612_sliced/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/arno-senoner-HFE2RyC76tw-unsplash_transparent/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_many/ip2p.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/r-n-tyfqOL1FAQc-unsplash_soggy/ip2p.jpg} \\

        \raisebox{0.2in}{\rotatebox{90}{ IP-A }} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/dominic-phillips-QEVT_XYXKPs-unsplash_skeletal/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/elephant_enormous/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/hedge_1_futuristic/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/istockphoto-185284489-612x612_sliced/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/arno-senoner-HFE2RyC76tw-unsplash_transparent/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_many/ip-adapter.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/r-n-tyfqOL1FAQc-unsplash_soggy/ip-adapter.jpg} \\

        \raisebox{0.1in}{\rotatebox{90}{ IP-A (0.1) }} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/dominic-phillips-QEVT_XYXKPs-unsplash_skeletal/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/elephant_enormous/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/hedge_1_futuristic/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/istockphoto-185284489-612x612_sliced/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/arno-senoner-HFE2RyC76tw-unsplash_transparent/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_many/ip-adapter_0.1.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/r-n-tyfqOL1FAQc-unsplash_soggy/ip-adapter_0.1.jpg} \\

        \raisebox{0.225in}{\rotatebox{90}{ pOps }} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/dominic-phillips-QEVT_XYXKPs-unsplash_skeletal/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/elephant_enormous/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/hedge_1_futuristic/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/istockphoto-185284489-612x612_sliced/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/arno-senoner-HFE2RyC76tw-unsplash_transparent/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/mario-losereit-mTZyJeR1Rnc-unsplash_many/ours.jpg} &
        \includegraphics[width=0.1\textwidth]{figures/instruct_comparisons/images/r-n-tyfqOL1FAQc-unsplash_soggy/ours.jpg} \\[-0.2cm]
        
    \end{tabular}
\begin{tabular}{c c c c @{\hspace{0.4cm}} c c c @{\hspace{0.4cm}} c c c}

        \\ \\ \\ \\ \\ \\ \\ \\
    
        \raisebox{0.15in}{\rotatebox{90}{ Input }} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/corgi/fatty-corgi-1QsQRkxnU6I-unsplash.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/corgi/fatty-corgi-1QsQRkxnU6I-unsplash.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/corgi/fatty-corgi-1QsQRkxnU6I-unsplash.jpg} &
        
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/pot/courtney-cook-KcY7DCqc9VI-unsplash.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/pot/courtney-cook-KcY7DCqc9VI-unsplash.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/pot/courtney-cook-KcY7DCqc9VI-unsplash.jpg} &
        
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/woman_dress/r-n-tyfqOL1FAQc-unsplash.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/woman_dress/r-n-tyfqOL1FAQc-unsplash.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/woman_dress/r-n-tyfqOL1FAQc-unsplash.jpg} \\
        
        & ``tiny'' & ``enormous'' & ``comic'' & ``melting'' & ``shattered'' & ``ink drawing'' & ``glossy'' & ``multiple'' & ``gothic'' \\ 

        \raisebox{0.175in}{\rotatebox{90}{ NeTI }} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/corgi/tiny_neti.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/corgi/enormous_neti.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/corgi/neti_comic.jpg} &
        
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/pot/melting_neti.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/pot/shattered_neti.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/pot/neti_ink.jpg} &
        
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/woman_dress/glossy_neti.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/woman_dress/mulitple_neti.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/woman_dress/neti_gothic.jpg} \\

        \raisebox{0.175in}{\rotatebox{90}{ pOps }} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/corgi/fatty-corgi-1QsQRkxnU6I-unsplash_tiny.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/corgi/fatty-corgi-1QsQRkxnU6I-unsplash_enormous.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/corgi/ours_comic.jpg} &
        
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/pot/ours_melting.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/pot/ours_shattered.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/pot/ours_ink_drawing.jpg} &
        
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/woman_dress/r-n-tyfqOL1FAQc-unsplash_glossy.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/woman_dress/r-n-tyfqOL1FAQc-unsplash_multiple.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/woman_dress/ours_gothic.jpg}

        \\ \\
        
    \end{tabular}
    \begin{tabular}{c c c c @{\hspace{0.4cm}} c c c}

        \raisebox{0.15in}{\rotatebox{90}{ Input }} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/latte_art/pablo-merchan-montes-_Tw4vCs9C-8-unsplash.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/latte_art/pablo-merchan-montes-_Tw4vCs9C-8-unsplash.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/latte_art/pablo-merchan-montes-_Tw4vCs9C-8-unsplash.jpg} &
        
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/stick_man/thoa-ngo-AZr6AOMu3l8-unsplas.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/stick_man/thoa-ngo-AZr6AOMu3l8-unsplas.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/stick_man/thoa-ngo-AZr6AOMu3l8-unsplas.jpg} \\

        & ``charcoal'' & ``frosted'' & ``two'' & ``muddy'' & ``melting'' & ``comic''  \\

        \raisebox{0.175in}{\rotatebox{90}{ NeTI }} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/latte_art/charcoal_neti.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/latte_art/frosted_neti.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/latte_art/two_neti.jpg} &
        
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/stick_man/muddy_neti.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/stick_man/melting_neti.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/stick_man/neti_comic.jpg} \\

        \raisebox{0.175in}{\rotatebox{90}{ pOps }} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/latte_art/ours_charcoal.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/latte_art/ours_frosted.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/latte_art/ours_two.jpg} &
        
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/stick_man/ours_muddy.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/stick_man/ours_melting.jpg} &
        \includegraphics[width=0.095\textwidth]{figures/instruct_comparisons/neti_comparison/stick_man/ours_comic_stick_man.jpg}
        \\[-0.3cm]

    \end{tabular}
\begin{tabular}{c @{\hspace{0.2cm}} c c c c}

        \\ \\

        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/wooven_flat_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/wooven_flat_null_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/wooven_flat_null_2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/wooven_flat_null_3.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/wooven_flat_null_4.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/icy_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/icy_null_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/icy_null_2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/icy_null_3.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/icy_null_4.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/fur_input.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/fur_null_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/fur_null_2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/fur_null_3.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/furr_null_4.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/wood_texture_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/wood_texture_null_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/wood_texture_null_3.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/wood_texture_null_5.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/wood_texture_null_2.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/shiny_crumbled_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/shiny_crumbled_null_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/shiny_crumbled_5.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/shiny_crumbled_3.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/shiny_crumbled_4.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/reflective_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/reflective_out_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/reflective_out-2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/reflective_out_3.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/reflective_out_4.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/fabric_texture.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/fabric_texture_bag.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/fabric_texture_glove.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/fabric_texture_dress.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/fabric_texture_knight.jpg} \\

        Object & \multicolumn{4}{c}{Generated objects using null input}

    \end{tabular}
\begin{tabular}{c @{\hspace{0.2cm}} c c c c}

        \\ \\

        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/bulldog_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/black_bulldog.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/regular_bulldog.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/golden_bulldog.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/woven_bulldog.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/camel_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/camel_wooden.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/camel_fabric.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/camel_silver.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/camel_golden.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/dog_words_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/dog_words_null_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/dog_words_null_2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/dog_words_null_3.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/dog_words_null_4.jpg} \\

       \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/mug_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/mug_null_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/mug_null_2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/mug_null_3.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/mug_null_4.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/null_purse.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/green_purse.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/yellow_purse.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/black_purse.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/more_purse.jpg} \\

      \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/shoe_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/shoe_null_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/shoe_null_3.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/shoe_null_2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/shoe_null_4.jpg} \\

      \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/red_car_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/red_car_null_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/red_car_null_2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/red_car_null_3.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/null_inputs/images/red_car_null_4.jpg} \\
        
        Object & \multicolumn{4}{c}{Generated textures using null input}

    \end{tabular}
\begin{tabular}{c c @{\hspace{0.4cm}} c c @{\hspace{0.4cm}} c c}

    \end{tabular}
    \begin{tabular}{c c c @{\hspace{0.4cm}} c c c}

        \\ \\ \\ \\
        
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/owl_statue_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/wood_texture_6.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/owl_wood_texture_6.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/owl_statue_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/wood_texture_4.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/owl_wood_texture_4.jpg}
        
        \\
        Object & Texture & Result & Object & Texture & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/owl_statue_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/knitted_texture_2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/owl_knitted_2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/stool_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/crumbled_gold.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/crumbled_gold_stool.jpg} 
            
        \\
        Object & Texture & Result & Object & Texture & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/flowery_bag.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/wood_texture_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/flowery_bag_wooden.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/flowery_bag.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/words_texture.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/flower_bag_words.jpg}
        
        \\
        Object & Texture & Result & Object & Texture & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/flowery_bag.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/knitted_texture.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/flower_bag_knitted_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/flowery_bag.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/swirly_2.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/flower_bag_swirly_2.jpg}
        
        \\
        Object & Texture & Result & Object & Texture & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/backdress_in_with_back.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/knitted_texture.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/backdress_knitted_1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/backdress_in_with_back.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/crumbled_nylon.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/backdress_nylon.jpg}
        
        \\
        Object & Texture & Result & Object & Texture & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/backdress_in_with_back.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/words_texture.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/backdress_and_words.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/cat_statue_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/reflective.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/cat_statue_reflective.jpg}
        
        \\
        Object & Texture & Result & Object & Texture & Result

    \end{tabular}
\begin{tabular}{c c @{\hspace{0.4cm}} c c @{\hspace{0.4cm}} c c}

    \end{tabular}
    \begin{tabular}{c c c @{\hspace{0.4cm}} c c c}

         \\ \\ \\ \\ \\ \\
        
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/moose.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/red_3d.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/moose_red_3d.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/moose.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/knitted_texture.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/knitted_moose.jpg}
        
        \\
        Object & Texture & Result & Object & Texture & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/camel_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/wood_texture_4.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/camel_wood_4.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/camel_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/knitted_texture.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/camel_knitted_texture.jpg} 
        
        \\
        Object & Texture & Result & Object & Texture & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/purse_1_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/snowy_texture.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/purse_snowy.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/purse_1_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/knitted_texture.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/purse_knitted.jpg}
        
        \\
        Object & Texture & Result & Object & Texture & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/octopus_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/red_3d.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/octopus_red_3d.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/octopus_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/crumbled_nylon.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/texturing/octopus_nylon.jpg}
        
        \\
        Object & Texture & Result & Object & Texture & Result \\

    \end{tabular}
       \begin{tabular}{c @{\hspace{0.4cm}} c c c c c c c}

        \\

        \includegraphics[width=0.12\textwidth]{figures/base_results/images/inputs/red_dress_in_back.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/texturing/red_dress_wool.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/red_dress_wood.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/red_dress_wood_chops.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/red_dress_blue_swirls.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/red_dress_crumbeld_gold.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/red_dress_thick_wool.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/red_dress_brush.jpg} \\

        \includegraphics[width=0.12\textwidth]{figures/base_results/images/inputs/octopus_in.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/oct_crumbled_shiny.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/oct_with_red.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/oct_wood_texture.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/oct_swirly.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/oct_nylon.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/oct_wool.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/base_results/images/union/oct_with_paint.jpg} \\

    \end{tabular}
\begin{tabular}{c @{\hspace{0.8cm}} c c c c c}

        \\[0.05cm]

        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/javier-miranda-xB2XP29gn10-unsplash/javier-miranda-xB2XP29gn10-unsplash.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/javier-miranda-xB2XP29gn10-unsplash/beach.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/javier-miranda-xB2XP29gn10-unsplash/cracks.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/javier-miranda-xB2XP29gn10-unsplash/purple.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/javier-miranda-xB2XP29gn10-unsplash/stone.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/javier-miranda-xB2XP29gn10-unsplash/wave.jpg} \\

        Object & \multicolumn{5}{c}{Results} \\
        
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/juan-mayobre-_IAhW7a4pWA-unsplash/juan-mayobre-_IAhW7a4pWA-unsplash.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/juan-mayobre-_IAhW7a4pWA-unsplash/crochet.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/juan-mayobre-_IAhW7a4pWA-unsplash/gold.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/juan-mayobre-_IAhW7a4pWA-unsplash/wood.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/juan-mayobre-_IAhW7a4pWA-unsplash/wood_2.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/juan-mayobre-_IAhW7a4pWA-unsplash/zebra.jpg} \\

        Object & \multicolumn{5}{c}{Results} \\

        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/naomi-hebert-2dcYhvbHV-M-unsplash/naomi-hebert-2dcYhvbHV-M-unsplash.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/naomi-hebert-2dcYhvbHV-M-unsplash/stone.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/naomi-hebert-2dcYhvbHV-M-unsplash/zebra.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/naomi-hebert-2dcYhvbHV-M-unsplash/leaf.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/naomi-hebert-2dcYhvbHV-M-unsplash/wood.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/naomi-hebert-2dcYhvbHV-M-unsplash/waves.jpg} \\

        Object & \multicolumn{5}{c}{Results} \\

        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pixmike-t1Lr0BPQfKg-unsplash/pixmike-t1Lr0BPQfKg-unsplash.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pixmike-t1Lr0BPQfKg-unsplash/cracks.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pixmike-t1Lr0BPQfKg-unsplash/crochet.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pixmike-t1Lr0BPQfKg-unsplash/red.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pixmike-t1Lr0BPQfKg-unsplash/text.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pixmike-t1Lr0BPQfKg-unsplash/waves.jpg} \\

        Object & \multicolumn{5}{c}{Results} \\

        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/cici-hung-nV3v8ZMRLNc-unsplash/cici-hung-nV3v8ZMRLNc-unsplash.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/cici-hung-nV3v8ZMRLNc-unsplash/fur.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/cici-hung-nV3v8ZMRLNc-unsplash/orange_swirl.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/cici-hung-nV3v8ZMRLNc-unsplash/snow.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/cici-hung-nV3v8ZMRLNc-unsplash/text.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/cici-hung-nV3v8ZMRLNc-unsplash/wood.jpg} \\

        Object & \multicolumn{5}{c}{Results} \\

        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/dominic-phillips-QEVT_XYXKPs-unsplash/dominic-phillips-QEVT_XYXKPs-unsplash.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/dominic-phillips-QEVT_XYXKPs-unsplash/blue_curves.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/dominic-phillips-QEVT_XYXKPs-unsplash/bw_curves.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/dominic-phillips-QEVT_XYXKPs-unsplash/crochet.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/dominic-phillips-QEVT_XYXKPs-unsplash/hexa.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/dominic-phillips-QEVT_XYXKPs-unsplash/triangles.jpg} \\

        Object & \multicolumn{5}{c}{Results} \\

        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-damir-10608624/pexels-damir-10608624_engin-akyurt-aXVro7lQyUM-unsplash.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-damir-10608624/18.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-damir-10608624/wood_2.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-damir-10608624/crochet.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-damir-10608624/orange_swirls.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-damir-10608624/triangles.jpg} \\

        Object & \multicolumn{5}{c}{Results} \\

        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-eva-bronzini-5777472/pexels-eva-bronzini-5777472_annie-spratt-pwAvA5CvuS8-unsplash.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-eva-bronzini-5777472/blue_curves.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-eva-bronzini-5777472/fur.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-eva-bronzini-5777472/orange_curves.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-eva-bronzini-5777472/orange_swirls.jpg} &
        \includegraphics[width=0.12\textwidth]{figures/texturing_comparisons/multi_textures/pexels-eva-bronzini-5777472/purple_stone.jpg} \\

        Object & \multicolumn{5}{c}{Results} \\[-0.3cm]

    \end{tabular}
\begin{tabular}{c c c @{\hspace{0.6cm}} c c c}

        \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\
        
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/backpack_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/fat_corgi_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/union/backpack_corgi.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/jeansdress_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/orange_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/union/orange_jeansdress.jpg}
        
        \\
        Input A & Input B & Result & Input A & Input B & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/liberty_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/red_dress_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/union/liberty_redress.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/liberty_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/corgi_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/union/libertycorgi.jpg}
        
        \\
        Input A & Input B & Result & Input A & Input B & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/corgi_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/red_dress_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/union/reddress_corgi.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/coach_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/corgi_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/union/coach_corgi.jpg}
        
        \\
        Input A & Input B & Result & Input A & Input B & Result \\

        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/apple_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/chair_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/union/applechair.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/red_dress_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/inputs/onion_in.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/base_results/images/union/reddress_onion.jpg}
        
        \\
        Input A & Input B & Result & Input A & Input B & Result \\

    \end{tabular}
\begin{tabular}{c c c@{\hspace{0.4cm}} c c c@{\hspace{0.4cm}}}

        \\ \\ \\

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/alvan-nee-T-0EW-SEbsE-unsplash_benjamin-3WdChmuv7mE-unsplash/alvan-nee-T-0EW-SEbsE-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/alvan-nee-T-0EW-SEbsE-unsplash_benjamin-3WdChmuv7mE-unsplash/benjamin-3WdChmuv7mE-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/alvan-nee-T-0EW-SEbsE-unsplash_benjamin-3WdChmuv7mE-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/cici-hung-nV3v8ZMRLNc-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/cici-hung-nV3v8ZMRLNc-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/cici-hung-nV3v8ZMRLNc-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/tj-holowaychuk-1EYMue_AwDw-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/cici-hung-nV3v8ZMRLNc-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/amit-lahav-rxN2MRdFJVg-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/amit-lahav-rxN2MRdFJVg-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/amit-lahav-rxN2MRdFJVg-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/inaki-del-olmo-NIJuEQw0RKg-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/amit-lahav-rxN2MRdFJVg-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/amit-lahav-rxN2MRdFJVg-unsplash_dogancan-ozturan-urY_iHk3nm0-unsplash/amit-lahav-rxN2MRdFJVg-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/amit-lahav-rxN2MRdFJVg-unsplash_dogancan-ozturan-urY_iHk3nm0-unsplash/dogancan-ozturan-urY_iHk3nm0-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/amit-lahav-rxN2MRdFJVg-unsplash_dogancan-ozturan-urY_iHk3nm0-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/birmingham-museums-trust-q2OwlfXAYfo-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/cash-macanaya-XDFfAHlxw9I-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_photobank-kiev-Opzk_hvwO9Q-unsplash/birmingham-museums-trust-q2OwlfXAYfo-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_photobank-kiev-Opzk_hvwO9Q-unsplash/photobank-kiev-Opzk_hvwO9Q-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_photobank-kiev-Opzk_hvwO9Q-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/coppertist-wu-its52T6D4bo-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/tj-holowaychuk-1EYMue_AwDw-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_tj-holowaychuk-1EYMue_AwDw-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/coppertist-wu-its52T6D4bo-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/cash-macanaya-XDFfAHlxw9I-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/1.jpg} \\
        
        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_masjid-pogung-dalangan-8I6hAdjM76Q-unsplash/coppertist-wu-its52T6D4bo-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_masjid-pogung-dalangan-8I6hAdjM76Q-unsplash/masjid-pogung-dalangan-8I6hAdjM76Q-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_masjid-pogung-dalangan-8I6hAdjM76Q-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_neom-cYy-o9i8aCs-unsplash/coppertist-wu-its52T6D4bo-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_neom-cYy-o9i8aCs-unsplash/neom-cYy-o9i8aCs-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_neom-cYy-o9i8aCs-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.10cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/hannah-pemberton-3d82e5_ylGo-unsplash_neom-jTxhUMyPTrE-unsplash/hannah-pemberton-3d82e5_ylGo-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/hannah-pemberton-3d82e5_ylGo-unsplash_neom-jTxhUMyPTrE-unsplash/neom-jTxhUMyPTrE-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/hannah-pemberton-3d82e5_ylGo-unsplash_neom-jTxhUMyPTrE-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/kojirou-sasaki-rdLQVeroHQ0-unsplash_carlo-lisa-GHuT3dkZxYM-unsplash/kojirou-sasaki-rdLQVeroHQ0-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/kojirou-sasaki-rdLQVeroHQ0-unsplash_carlo-lisa-GHuT3dkZxYM-unsplash/carlo-lisa-GHuT3dkZxYM-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/kojirou-sasaki-rdLQVeroHQ0-unsplash_carlo-lisa-GHuT3dkZxYM-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\[-0.15cm]

    \end{tabular}
\begin{tabular}{c c c@{\hspace{0.4cm}} c c c@{\hspace{0.4cm}}}

        \\ \\ \\

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/bonnie-kittle-MUcxe_wDurE-unsplash_11th-gate-e-kl_vOpwLg-unsplash/bonnie-kittle-MUcxe_wDurE-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/bonnie-kittle-MUcxe_wDurE-unsplash_11th-gate-e-kl_vOpwLg-unsplash/11th-gate-e-kl_vOpwLg-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/bonnie-kittle-MUcxe_wDurE-unsplash_11th-gate-e-kl_vOpwLg-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-mwjuTJzJ9w4-unsplash_alexandra-zelena-phskyemu_c4-unsplash/coppertist-wu-mwjuTJzJ9w4-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-mwjuTJzJ9w4-unsplash_alexandra-zelena-phskyemu_c4-unsplash/alexandra-zelena-phskyemu_c4-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-mwjuTJzJ9w4-unsplash_alexandra-zelena-phskyemu_c4-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-OrQvIBYNPcw-unsplash_benjamin-3WdChmuv7mE-unsplash/coppertist-wu-OrQvIBYNPcw-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-OrQvIBYNPcw-unsplash_benjamin-3WdChmuv7mE-unsplash/benjamin-3WdChmuv7mE-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-OrQvIBYNPcw-unsplash_benjamin-3WdChmuv7mE-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-XlFSnJOeyQs-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/coppertist-wu-XlFSnJOeyQs-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-XlFSnJOeyQs-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/elena-ktenopoulou-cjzV4WK46qY-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/coppertist-wu-XlFSnJOeyQs-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/daniel-k-cheung-WJuwxFIpidc-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/daniel-k-cheung-WJuwxFIpidc-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/daniel-k-cheung-WJuwxFIpidc-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/cash-macanaya-XDFfAHlxw9I-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/daniel-k-cheung-WJuwxFIpidc-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/daniil-silantev-1P6AnKDw6S8-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/daniil-silantev-1P6AnKDw6S8-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/daniil-silantev-1P6AnKDw6S8-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/elena-ktenopoulou-cjzV4WK46qY-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/daniil-silantev-1P6AnKDw6S8-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/dominic-phillips-QEVT_XYXKPs-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/dominic-phillips-QEVT_XYXKPs-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/dominic-phillips-QEVT_XYXKPs-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/inaki-del-olmo-NIJuEQw0RKg-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/dominic-phillips-QEVT_XYXKPs-unsplash_inaki-del-olmo-NIJuEQw0RKg-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/erfan-tajik-m_hgaJLqCRM-unsplash_alexandra-zelena-phskyemu_c4-unsplash/erfan-tajik-m_hgaJLqCRM-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/erfan-tajik-m_hgaJLqCRM-unsplash_alexandra-zelena-phskyemu_c4-unsplash/alexandra-zelena-phskyemu_c4-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/erfan-tajik-m_hgaJLqCRM-unsplash_alexandra-zelena-phskyemu_c4-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/erfan-tajik-m_hgaJLqCRM-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/erfan-tajik-m_hgaJLqCRM-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/erfan-tajik-m_hgaJLqCRM-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/elena-ktenopoulou-cjzV4WK46qY-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/erfan-tajik-m_hgaJLqCRM-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/gilbert-beltran-EUQRWgmvhr8-unsplash_juli-kosolapova-Us_dv71f1bc-unsplash/gilbert-beltran-EUQRWgmvhr8-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/gilbert-beltran-EUQRWgmvhr8-unsplash_juli-kosolapova-Us_dv71f1bc-unsplash/juli-kosolapova-Us_dv71f1bc-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/gilbert-beltran-EUQRWgmvhr8-unsplash_juli-kosolapova-Us_dv71f1bc-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/thought-catalog-9aOswReDKPo-unsplash_benjamin-3WdChmuv7mE-unsplash/thought-catalog-9aOswReDKPo-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/thought-catalog-9aOswReDKPo-unsplash_benjamin-3WdChmuv7mE-unsplash/benjamin-3WdChmuv7mE-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/thought-catalog-9aOswReDKPo-unsplash_benjamin-3WdChmuv7mE-unsplash/1} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/yucel-moran-L0VzWT2Y3K8-unsplash_carlo-lisa-GHuT3dkZxYM-unsplash/yucel-moran-L0VzWT2Y3K8-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/yucel-moran-L0VzWT2Y3K8-unsplash_carlo-lisa-GHuT3dkZxYM-unsplash/carlo-lisa-GHuT3dkZxYM-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/yucel-moran-L0VzWT2Y3K8-unsplash_carlo-lisa-GHuT3dkZxYM-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\[-0.15cm]

    \end{tabular}
\begin{tabular}{c c c@{\hspace{0.4cm}} c c c@{\hspace{0.4cm}}}
 
        \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/pablo-merchan-montes-_Tw4vCs9C-8-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/pablo-merchan-montes-_Tw4vCs9C-8-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/pablo-merchan-montes-_Tw4vCs9C-8-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/elena-ktenopoulou-cjzV4WK46qY-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/pablo-merchan-montes-_Tw4vCs9C-8-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/1.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mario-losereit-mTZyJeR1Rnc-unsplash_cash-macanaya-nDnQgkmtm_w-unsplash/mario-losereit-mTZyJeR1Rnc-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mario-losereit-mTZyJeR1Rnc-unsplash_cash-macanaya-nDnQgkmtm_w-unsplash/cash-macanaya-nDnQgkmtm_w-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mario-losereit-mTZyJeR1Rnc-unsplash_cash-macanaya-nDnQgkmtm_w-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mario-losereit-mTZyJeR1Rnc-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/mario-losereit-mTZyJeR1Rnc-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mario-losereit-mTZyJeR1Rnc-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/elena-ktenopoulou-cjzV4WK46qY-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mario-losereit-mTZyJeR1Rnc-unsplash_elena-ktenopoulou-cjzV4WK46qY-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mario-losereit-mTZyJeR1Rnc-unsplash_neom-cYy-o9i8aCs-unsplash/mario-losereit-mTZyJeR1Rnc-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mario-losereit-mTZyJeR1Rnc-unsplash_neom-cYy-o9i8aCs-unsplash/neom-cYy-o9i8aCs-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mario-losereit-mTZyJeR1Rnc-unsplash_neom-cYy-o9i8aCs-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mehmet-keskin-qHdGjahnx48-unsplash_photobank-kiev-Opzk_hvwO9Q-unsplash/mehmet-keskin-qHdGjahnx48-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mehmet-keskin-qHdGjahnx48-unsplash_photobank-kiev-Opzk_hvwO9Q-unsplash/photobank-kiev-Opzk_hvwO9Q-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mehmet-keskin-qHdGjahnx48-unsplash_photobank-kiev-Opzk_hvwO9Q-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mink-mingle-Riz1qAplMQk-unsplash_11th-gate-e-kl_vOpwLg-unsplash/mink-mingle-Riz1qAplMQk-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mink-mingle-Riz1qAplMQk-unsplash_11th-gate-e-kl_vOpwLg-unsplash/11th-gate-e-kl_vOpwLg-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/mink-mingle-Riz1qAplMQk-unsplash_11th-gate-e-kl_vOpwLg-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\ \\[-0.1cm]

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/thoa-ngo-AZr6AOMu3l8-unsplash_diego-jimenez-A-NVHPka9Rk-unsplash/thoa-ngo-AZr6AOMu3l8-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/thoa-ngo-AZr6AOMu3l8-unsplash_diego-jimenez-A-NVHPka9Rk-unsplash/diego-jimenez-A-NVHPka9Rk-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/thoa-ngo-AZr6AOMu3l8-unsplash_diego-jimenez-A-NVHPka9Rk-unsplash/1.jpg} &

        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/thoa-ngo-AZr6AOMu3l8-unsplash_yevhenii-deshko-Tkh5CmSzmaM-unsplash/thoa-ngo-AZr6AOMu3l8-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/thoa-ngo-AZr6AOMu3l8-unsplash_yevhenii-deshko-Tkh5CmSzmaM-unsplash/yevhenii-deshko-Tkh5CmSzmaM-unsplash.jpg} &
        \includegraphics[width=0.15\textwidth]{figures/scene_operator/images/thoa-ngo-AZr6AOMu3l8-unsplash_yevhenii-deshko-Tkh5CmSzmaM-unsplash/1.jpg} \\

        Object & Background & Output & Object & Background & Output \\[-0.15cm]

    \end{tabular}
\begin{tabular}{c c @{\hspace{0.4cm}} c c @{\hspace{0.4cm}} c c}

        \\ \\ \\ \\ \\

        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/zebra_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/zebra_soggy.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/bowl_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/bowl_rotten.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/sofa_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/sofa_colorful.jpg} \\
        
        Input & ``soggy'' & Input & ``rotten'' & Input & ``colorful' \\

        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/red_dress_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/red_dress_small.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/knitted_rabbit_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/knitted_rabbit_melting.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/red_statue.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/red_statue_sliced.jpg} 
        
        \\
        Input & ``small'' & Input & ``melting'' & Input & ``sliced' \\

        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/duck_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/duck_enormous.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/heart_mug_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/heart_mug_muddy.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/sebastien-goldberg-6b-B6ZphlXo-unsplash/sebastien-goldberg-6b-B6ZphlXo-unsplash.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/additional_results/sebastien-goldberg_sketch.jpg}
        
        \\
        Input & ``enormous'' & Input & ``muddy'' & Input & ``sketch' \\

        \\ \\
        
    \end{tabular}
    \begin{tabular}{c c c @{\hspace{1cm}} c c c}

        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/lora-seis-dS5xpjW38Qk-unsplash/lora-seis-dS5xpjW38Qk-unsplash.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/lora-seis-dS5xpjW38Qk-unsplash/aged.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/lora-seis-dS5xpjW38Qk-unsplash/futuristic.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/smiling_corgi_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/smiling_corgi_fluffy.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/smiling_corgi_litograph.jpg} \\
        
        Input & ``aged'' & ``futuristic'' & Input & ``fluffy'' & ``litograph'' \\

        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/lucas-van-oort-Tv9w8mgoVzs-unsplash/lucas-van-oort-Tv9w8mgoVzs-unsplash.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/lucas-van-oort-Tv9w8mgoVzs-unsplash/glowing.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/lucas-van-oort-Tv9w8mgoVzs-unsplash/melting.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/liberty_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/liberty_glowing.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/liberty_gothic.jpg} \\

        Input & ``glowing'' & ``melting'' & Input & ``glowing'' & ``gothic'' \\

        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/owl_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/owl_group.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/owl_drawing.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/cops_in.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/cops_tiny.jpg} &
        \includegraphics[width=0.135\textwidth]{figures/base_results/images/instruct/cops_woodcut.jpg} \\
        
        Input & ``group'' & ``drawing'' & Input & ``tiny'' & ``woodcut''

    \end{tabular}
\begin{tabular}{c c c c @{\hspace{0.4cm}} c}

        \\ \\ \\ \\ \\ \\ \\
        
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/19112/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/19112/1.jpg} & & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/19112/ours.jpg} \\
        Input 1 & Input 2 & & & Result \\

        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/79973/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/79973/1.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/79973/2.jpg} & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/79973/ours.jpg}\\
        Input 1 & Input 2 & Input 3 & & Result \\
    
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/98896/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/98896/1.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/98896/2.jpg} & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/98896/ours.jpg}\\
        Input 1 & Input 2 & Input 3 & & Result \\
        
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/112149/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/112149/1.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/112149/2.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/112149/3.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/112149/ours.jpg} \\
        Input 1 & Input 2 & Input 3 & Input 4 & Result \\

        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/317923/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/317923/1.jpg} & & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/317923/ours.jpg} \\
        Input 1 & Input 2 & & & Result \\

        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/938501/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/938501/1.jpg} & & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/938501/ours.jpg} \\
        Input 1 & Input 2 & & & Result

    \end{tabular}
\begin{tabular}{c c c c @{\hspace{0.4cm}} c}

        \\ \\ \\ \\ \\ \\ \\
        
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/325286/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/325286/1.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/325286/2.jpg} & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/325286/ours.jpg} \\
        Input 1 & Input 2 & Input 3 & & Result \\

        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/556754/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/556754/1.jpg} & & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/556754/ours.jpg} \\
        Input 1 & Input 2 & & & Result \\

        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/572590/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/572590/1.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/572590/2.jpg} & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/572590/ours.jpg}\\
        Input 1 & Input 2 & Input 3 & & Result \\

        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/614973/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/614973/1.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/614973/2.jpg} & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/614973/4.jpg} \\
        Input 1 & Input 2 & Input 3 & & Result \\

        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/741746/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/741746/1.jpg} & & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/741746/ours.jpg}\\
        Input 1 & Input 2 & & & Result \\

        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/764148/0.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/764148/1.jpg} &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/764148/2.jpg} & &
        \includegraphics[width=0.13\textwidth]{figures/clothes_compose_results/images/764148/ours.jpg} \\
        Input 1 & Input 2 & Input 3 & & Result

    \end{tabular}
\begin{tabular}{c c @{\hspace{0.4cm}} c c c}

        \includegraphics[width=0.16\textwidth]{figures/base_results/images/inputs/moose.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/base_results/images/texturing/melted_gold_in.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/moose_kandinsky.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/moose_ip_adapter.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/moose_depth.jpg} \\

        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/apple_in.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/null_inputs/images/crumbled_nylon.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/apple_nylon_kandinsky.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/apply_nylon_ip.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/apple_nylon_depth.jpg} \\

        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/geometry_dog.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/holes_texture.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/geometry_holes_kandinsky.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/geometry_holes_ip.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/geometry_holes_depth.jpg} \\

        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/bag_on.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/fire_texture.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/bag_fire_kandinsky.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/bag_fire_ip.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/bag_fire_depth.jpg} \\

        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/dog_statue_2.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/transparent_texture.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/dog_transparent_kandinsky.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/dog_transparent_ip.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/dog_transparent_depth.jpg} \\

        \includegraphics[width=0.16\textwidth]{figures/base_results/images/inputs/blueshirt_in.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/thick_wool.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/shirt_wool_kandinsky.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/shirt_wool_ip.jpg} &
        \includegraphics[width=0.16\textwidth]{figures/ip_adapter/images/shirt_wool_depth.jpg} \\

        Object & Texture & Kandinsky & IP-Adapter & IP-Adapter+Depth \\

    \end{tabular}
\begin{tabular}{c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c}

        \\ \\ \\ \\ \\

        \includegraphics[width=0.15\textwidth]{figures/instruct_comparisons/images/alvan-nee-brFsZ7qszSY-unsplash_muddy/alvan-nee-brFsZ7qszSY-unsplash.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``plush'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/alvan-nee-brFsZ7qszSY-unsplash_plush_s_18_cfg_1.0_img_emb_conscious-design-mLpbHWquEYM-unsplash/background.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/alvan-nee-brFsZ7qszSY-unsplash_plush_s_18_cfg_1.0_img_emb_conscious-design-mLpbHWquEYM-unsplash/ours.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/instruct_comparisons/images/alvan-nee-brFsZ7qszSY-unsplash_muddy/alvan-nee-brFsZ7qszSY-unsplash.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``winged'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/alvan-nee-brFsZ7qszSY-unsplash_winged_s_18_cfg_1.0_img_emb_diego-jimenez-A-NVHPka9Rk-unsplash/background.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/alvan-nee-brFsZ7qszSY-unsplash_winged_s_18_cfg_1.0_img_emb_diego-jimenez-A-NVHPka9Rk-unsplash/ours.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/instruct_comparisons/images/arno-senoner-HFE2RyC76tw-unsplash_transparent/arno-senoner-HFE2RyC76tw-unsplash.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``colorful'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/arno-senoner-HFE2RyC76tw-unsplash_colorful_s_18_cfg_1.0_img_emb_elena-ktenopoulou-cjzV4WK46qY-unsplash/background.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/arno-senoner-HFE2RyC76tw-unsplash_colorful_s_18_cfg_1.0_img_emb_elena-ktenopoulou-cjzV4WK46qY-unsplash/ours.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/instruct_comparisons/images/elephant_enormous/elephant.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``plush'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/elephant_plush_s_18_cfg_1.0_img_emb_conscious-design-mLpbHWquEYM-unsplash/background.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/elephant_plush_s_18_cfg_1.0_img_emb_conscious-design-mLpbHWquEYM-unsplash/ours.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/texturing_comparisons/mean_comparisons/or-hakim-VQxKattL-X4-unsplash_engin-akyurt-aXVro7lQyUM-unsplash/or-hakim-VQxKattL-X4-unsplash.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``colorful'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/or-hakim-VQxKattL-X4-unsplash_colorful_s_18_cfg_1.0_img_emb_conscious-design-mLpbHWquEYM-unsplash/background.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/or-hakim-VQxKattL-X4-unsplash_colorful_s_18_cfg_1.0_img_emb_conscious-design-mLpbHWquEYM-unsplash/ours.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/ron-dauphin-UgidX4V13Gc-unsplash_plush_s_18_cfg_1.0_img_emb_elena-ktenopoulou-cjzV4WK46qY-unsplash/ron-dauphin-UgidX4V13Gc-unsplash.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``plush'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/ron-dauphin-UgidX4V13Gc-unsplash_plush_s_18_cfg_1.0_img_emb_elena-ktenopoulou-cjzV4WK46qY-unsplash/background.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/ron-dauphin-UgidX4V13Gc-unsplash_plush_s_18_cfg_1.0_img_emb_elena-ktenopoulou-cjzV4WK46qY-unsplash/ours.jpg} \\

        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/pexels-pixabay-206959_burning_s_18_cfg_1.0_img_emb_tj-holowaychuk-1EYMue_AwDw-unsplash/pexels-pixabay-206959.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``burning'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/pexels-pixabay-206959_burning_s_18_cfg_1.0_img_emb_tj-holowaychuk-1EYMue_AwDw-unsplash/background.jpg} &
        {\raisebox{0.375in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.15\textwidth]{figures/compositions/instruct-scene/pexels-pixabay-206959_burning_s_18_cfg_1.0_img_emb_tj-holowaychuk-1EYMue_AwDw-unsplash/ours.jpg} \\
        Input & Instruction & Scene & & Output \\

    \end{tabular}
\begin{tabular}{c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c}

        \includegraphics[width=0.11\textwidth]{figures/instruct_comparisons/images/alvan-nee-brFsZ7qszSY-unsplash_muddy/alvan-nee-brFsZ7qszSY-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``hairless'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/alvan-nee-brFsZ7qszSY-unsplash_hairless_s_18_cfg_1.0_img_emb_joel-filipe-Wc8k-KryEPM-unsplash/texture.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/alvan-nee-brFsZ7qszSY-unsplash_hairless_s_18_cfg_1.0_img_emb_joel-filipe-Wc8k-KryEPM-unsplash/ours.jpg} \\

        \includegraphics[width=0.11\textwidth]{figures/scene_operator/images/coppertist-wu-its52T6D4bo-unsplash_conscious-design-mLpbHWquEYM-unsplash/coppertist-wu-its52T6D4bo-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``cartoon'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/coppertist-wu-its52T6D4bo-unsplash_cartoon_s_18_cfg_1.0_img_emb_li-zhang-K-DwbsTXliY-unsplash/texture.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/coppertist-wu-its52T6D4bo-unsplash_cartoon_s_18_cfg_1.0_img_emb_li-zhang-K-DwbsTXliY-unsplash/ours.jpg} \\

        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/daniil-silantev-1P6AnKDw6S8-unsplash_texture_waves/daniil-silantev-1P6AnKDw6S8-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``fluffy'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/daniil-silantev-1P6AnKDw6S8-unsplash_fluffy_s_18_cfg_1.0_img_emb_mihaly-varga-AQFfdEY3X4Q-unsplash/texture.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/daniil-silantev-1P6AnKDw6S8-unsplash_fluffy_s_18_cfg_1.0_img_emb_mihaly-varga-AQFfdEY3X4Q-unsplash/ours.jpg} \\

        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/daniil-silantev-1P6AnKDw6S8-unsplash_texture_waves/daniil-silantev-1P6AnKDw6S8-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``melting'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/daniil-silantev-1P6AnKDw6S8-unsplash_melting_s_18_cfg_1.0_img_emb_mihaly-varga-AQFfdEY3X4Q-unsplash/texture.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/daniil-silantev-1P6AnKDw6S8-unsplash_melting_s_18_cfg_1.0_img_emb_mihaly-varga-AQFfdEY3X4Q-unsplash/ours.jpg} \\

        \includegraphics[width=0.11\textwidth]{figures/instruct_comparisons/images/dominic-phillips-QEVT_XYXKPs-unsplash_skeletal/dominic-phillips-QEVT_XYXKPs-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``transparent'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/dominic-phillips-QEVT_XYXKPs-unsplash_transparent_s_18_cfg_1.0_img_emb_joel-filipe-Wc8k-KryEPM-unsplash/texture.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/dominic-phillips-QEVT_XYXKPs-unsplash_transparent_s_18_cfg_1.0_img_emb_joel-filipe-Wc8k-KryEPM-unsplash/ours.jpg} \\

        \includegraphics[width=0.11\textwidth]{figures/instruct_comparisons/images/hedge_1_futuristic/hedge.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``futuristic'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/hedge_1_futuristic_s_18_cfg_1.0_img_emb_rivage-mFcsYcSSiMQ-unsplash/texture.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/hedge_1_futuristic_s_18_cfg_1.0_img_emb_rivage-mFcsYcSSiMQ-unsplash/ours.jpg} \\

        \includegraphics[width=0.11\textwidth]{figures/base_results/images/instruct/lora-seis-dS5xpjW38Qk-unsplash/lora-seis-dS5xpjW38Qk-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``origami'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/lora-seis-dS5xpjW38Qk-unsplash_origami_s_18_cfg_1.0_img_emb_li-zhang-K-DwbsTXliY-unsplash/texture.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/lora-seis-dS5xpjW38Qk-unsplash_origami_s_18_cfg_1.0_img_emb_li-zhang-K-DwbsTXliY-unsplash/ours.jpg} \\

        \includegraphics[width=0.11\textwidth]{figures/texturing_comparisons/comparisons/r-n-tyfqOL1FAQc-unsplash_stone/r-n-tyfqOL1FAQc-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``translucent'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/r-n-tyfqOL1FAQc-unsplash_translucent_s_18_cfg_1.0_img_emb_simon-lee-HmHOhR5meGo-unsplash/texture.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/r-n-tyfqOL1FAQc-unsplash_translucent_s_18_cfg_1.0_img_emb_simon-lee-HmHOhR5meGo-unsplash/ours.jpg} \\

        \includegraphics[width=0.11\textwidth]{figures/instruct_comparisons/images/thoa-ngo-AZr6AOMu3l8-unsplash_winged/thoa-ngo-AZr6AOMu3l8-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``futuristic'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/thoa-ngo-AZr6AOMu3l8-unsplash_futuristic_s_18_cfg_1.0_img_emb_erick-butler-3XQlnryKz0o-unsplash/texture.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/thoa-ngo-AZr6AOMu3l8-unsplash_futuristic_s_18_cfg_1.0_img_emb_erick-butler-3XQlnryKz0o-unsplash/ours.jpg} \\

        \includegraphics[width=0.11\textwidth]{figures/instruct_comparisons/images/thoa-ngo-AZr6AOMu3l8-unsplash_winged/thoa-ngo-AZr6AOMu3l8-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``winged'' \; $\pmb{\bigcirc}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/thoa-ngo-AZr6AOMu3l8-unsplash_winged_s_18_cfg_1.0_img_emb_joel-filipe-Wc8k-KryEPM-unsplash/texture.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.11\textwidth]{figures/compositions/instruct-texture/thoa-ngo-AZr6AOMu3l8-unsplash_winged_s_18_cfg_1.0_img_emb_joel-filipe-Wc8k-KryEPM-unsplash/ours.jpg} \\
        Input & Instruction & Texture & & Output

    \end{tabular}
\begin{tabular}{c @{\hspace{0.2cm}} c c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c}

        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/allenwhm-wh-RgpT4_5g-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/emily-bernal-r2F5ZIEUPtk-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``drawing'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/allenwhm-wh-RgpT4_5g-unsplash_emily-bernal-r2F5ZIEUPtk-unsplash_s_18_cfg_8.0_img_emb_drawing/ours.jpg} \\

        \includegraphics[width=0.09\textwidth]{figures/scene_operator/images/birmingham-museums-trust-q2OwlfXAYfo-unsplash_cash-macanaya-XDFfAHlxw9I-unsplash/birmingham-museums-trust-q2OwlfXAYfo-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/fruit-basket-agency-caH-ZLrisZA-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``abstract art'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/birmingham-museums-trust-q2OwlfXAYfo-unsplash_fruit-basket-agency-caH-ZLrisZA-unsplash_s_18_cfg_8.0_img_emb_abstract_art/ours.jpg} \\
        
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/coppertist-wu-its52T6D4bo-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/joel-filipe-Wc8k-KryEPM-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``acrylic painting'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/coppertist-wu-its52T6D4bo-unsplash_joel-filipe-Wc8k-KryEPM-unsplash_s_18_cfg_8.0_img_emb_acrylic_painting/ours.jpg} \\

        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/coppertist-wu-its52T6D4bo-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/joel-filipe-Wc8k-KryEPM-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``animation'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/coppertist-wu-its52T6D4bo-unsplash_joel-filipe-Wc8k-KryEPM-unsplash_s_18_cfg_8.0_img_emb_animation/ours.jpg} \\

        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/coppertist-wu-its52T6D4bo-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/james-lee-vpBPwauyeos-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``two'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/coppertist-wu-its52T6D4bo-unsplash_james-lee-vpBPwauyeos-unsplash_s_18_cfg_8.0_img_emb_two/ours.jpg} \\

        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/hannah-pemberton-3d82e5_ylGo-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/marcus-urbenz-_a7JjjqgurE-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``melting'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/hannah-pemberton-3d82e5_ylGo-unsplash_marcus-urbenz-_a7JjjqgurE-unsplash_s_18_cfg_8.0_img_emb_melting/ours.jpg} \\

        \includegraphics[width=0.09\textwidth]{figures/base_results/images/instruct/isaac-martin-Jewkfj03OUU-unsplash/isaac-martin-Jewkfj03OUU-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/joel-filipe-Wc8k-KryEPM-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``illustration'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/isaac-martin-Jewkfj03OUU-unsplash_joel-filipe-Wc8k-KryEPM-unsplash_s_18_cfg_8.0_img_emb_illustration/ours.jpg} \\

        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/jessica-tan-Rufz-e6Qrqg-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/emily-bernal-r2F5ZIEUPtk-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``enormous'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/jessica-tan-Rufz-e6Qrqg-unsplash_emily-bernal-r2F5ZIEUPtk-unsplash_s_18_cfg_8.0_img_emb_enormous/ours.jpg} \\

        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/or-hakim-VQxKattL-X4-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/joel-filipe-Wc8k-KryEPM-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``colorful'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/or-hakim-VQxKattL-X4-unsplash_joel-filipe-Wc8k-KryEPM-unsplash_s_18_cfg_8.0_img_emb_colorful/ours.jpg} \\

        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/pexels-cottonbro-3661226.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/engin-akyurt-aXVro7lQyUM-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``enormous'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/pexels-cottonbro-3661226_engin-akyurt-aXVro7lQyUM-unsplash_s_18_cfg_8.0_img_emb_enormous/ours.jpg} \\

        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/pexels-eva-bronzini-5777472.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/li-zhang-K-DwbsTXliY-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``abstract art'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/pexels-eva-bronzini-5777472_li-zhang-K-DwbsTXliY-unsplash_s_18_cfg_8.0_img_emb_abstract_art/ours.jpg} \\

        \includegraphics[width=0.09\textwidth]{figures/instruct_comparisons/images/r-n-tyfqOL1FAQc-unsplash_soggy/r-n-tyfqOL1FAQc-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; }}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/inputs/li-zhang-K-DwbsTXliY-unsplash.jpg} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{\bigcirc}$ \; ``glowing'' \; }}} &
        {\raisebox{0.25in}{\scalebox{1.2}{$\pmb{=}$}}} &
        \includegraphics[width=0.09\textwidth]{figures/compositions/texture-instruct/r-n-tyfqOL1FAQc-unsplash_li-zhang-K-DwbsTXliY-unsplash_s_18_cfg_8.0_img_emb_glowing/ours.jpg} \\
        Input & & Texture & Instruction & & Output \\[-0.2cm]

    \end{tabular}
